Multi-Modal View Enhanced Large Vision Models for Long-Term Time Series Forecasting

Time series, typically represented as numerical sequences, can also be transformed into images and texts, offering multi-modal views (MMVs) of the same underlying signal. These MMVs can reveal complementary patterns and enable the use of powerful pre-trained large models, such as large vision models (LVMs), for long-term time series forecasting (LTSF). However, as we identified in this work, the state-of-the-art (SOTA) LVM-based forecaster poses an inductive bias towards "forecasting periods". To harness this bias, we propose DMMV, a novel decomposition-based multi-modal view framework that leverages trend-seasonal decomposition and a novel backcast-residual based adaptive decomposition to integrate MMVs for LTSF. Comparative evaluations against 14 SOTA models across diverse datasets show that DMMV outperforms single-view and existing multi-modal baselines, achieving the best mean squared error (MSE) on 6 out of 8 benchmark datasets. The code for this paper is available at: https://github.com/D2I-Group/dmmv.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule[1pt]
\multicolumn{2}{l}{\textbf{View}}          & \multicolumn{4}{c}{\textbf{Multi-Modal}}                                                                                                                                                        & \multicolumn{2}{c}{\textbf{Visual}}                                                           & \multicolumn{4}{c}{\textbf{Language}}                                                                                                         & \multicolumn{10}{c}{\textbf{Numerical}}\\ \cmidrule(lr){3-6} \cmidrule(lr){7-8} \cmidrule(lr){9-12} \cmidrule(lr){13-22}
\multicolumn{2}{l}{\textbf{Model}}                & \multicolumn{2}{c}{\methodb}                                            & \multicolumn{2}{c}{Time-VLM}                                                              & \multicolumn{2}{c}{VisionTS}                                                   & \multicolumn{2}{c}{GPT4TS}                                                                & \multicolumn{2}{c}{Time-LLM}                  & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{CycleNet}                                                              & \multicolumn{2}{c}{TimesNet} & \multicolumn{2}{c}{DLinear}                & \multicolumn{2}{c}{FEDformer} \\ \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22}
\multicolumn{2}{l|}{\textbf{Metric}}               & MSE                                         & MAE                                         & MSE                                         & MAE                                         & MSE                                         & MAE                                         & MSE                                         & MAE                                         & MSE   & MAE                                   & MSE                                         & MAE                                         & MSE           & MAE           & MSE                                         & MAE                                         & MSE           & MAE          & MSE   & MAE \\ \midrule
                              & 96                   & \textcolor{red}{\textbf{0.354}}       & 0.389                                       & 0.361                                       & \textcolor{red}{{ \textbf{0.386}}} & 0.355          & \textcolor{red}{{ \textbf{0.386}}} & 0.370                                       & 0.389                                       & 0.376 & 0.402                                 & 0.370                                       & 0.399                                       & 0.374                                       & 0.396                                       & 0.384         & 0.402        & 0.375 & 0.399                              & 0.376         & 0.419         \\
                              & 192                  & \textcolor{red}{\textbf{0.393}}       & \textcolor{red}{\textbf{0.405}}       & 0.397                                       & 0.415                                       & 0.395          & 0.407          & 0.412                                       & 0.413                                       & 0.407 & 0.421                                 & 0.413                                       & 0.421                                       & 0.406                                       & 0.415                                       & 0.436         & 0.429        & 0.405 & 0.416                              & 0.420         & 0.448         \\
                              & 336                  & \textcolor{red}{\textbf{0.387}}       & \textcolor{red}{\textbf{0.413}}       & 0.420                                       & 0.421                                       & 0.419          & 0.421                                       & 0.448                                       & 0.431                                       & 0.430 & 0.438                                 & 0.422                                       & 0.436                                       & 0.431                                       & 0.430                                       & 0.491         & 0.469        & 0.439 & 0.416 & 0.459         & 0.465         \\
                              & 720                  & 0.445                                       & 0.450          & \textcolor{red}{{ \textbf{0.441}}} & 0.458                                       & 0.458                                       & 0.460                                       & \textcolor{red}{{ \textbf{0.441}}} & \textcolor{red}{\textbf{0.449}}       & 0.457 & 0.468                                 & 0.447                                       & 0.466                                       & 0.450                                       & 0.464                                       & 0.521         & 0.500        & 0.472 & 0.490                              & 0.506         & 0.507         \\
\multirow{-5}{*}{\rotatebox{90}{ETTh1}}       & Avg.                 & \textcolor{red}{\textbf{0.395}}       & \textcolor{red}{\textbf{0.414}}       & 0.405          & 0.420                                       & 0.407                                       & 0.419          & 0.418                                       & 0.421                                       & 0.418 & 0.432                                 & 0.413                                       & 0.431                                       & 0.415                                       & 0.426                                       & 0.458         & 0.450        & 0.423 & 0.430                              & 0.440         & 0.460         \\ \hline
                              & 96                   & 0.294                                       & 0.349                                       & \textcolor{red}{\textbf{0.267}}       & 0.335          & 0.288                                       & \textcolor{red}{\textbf{0.334}}       & 0.280                                       & 0.335          & 0.286 & 0.346                                 & 0.274          & 0.336                                       & 0.279                                       & 0.341                                       & 0.340         & 0.374        & 0.289 & 0.353                              & 0.358         & 0.397         \\
                              & 192                  & 0.339          & 0.395                                       & \textcolor{red}{\textbf{0.326}}       & \textcolor{red}{\textbf{0.373}}       & 0.349                                       & 0.380                                       & 0.348                                       & 0.380                                       & 0.361 & 0.391                                 & 0.339          & 0.379          & 0.342                                       & 0.385                                       & 0.402         & 0.414        & 0.383 & 0.418                              & 0.429         & 0.439         \\
                              & 336                  & \textcolor{red}{\textbf{0.322}}       & 0.384          & 0.357                                       & 0.406                                       & 0.364                                       & 0.398                                       & 0.380                                       & 0.405                                       & 0.390 & 0.414                                 & 0.329          & \textcolor{red}{\textbf{0.380}}       & 0.371                                       & 0.413                                       & 0.452         & 0.452        & 0.448 & 0.465                              & 0.496         & 0.487         \\
                              & 720                  & 0.392          & 0.425          & 0.412                                       & 0.449                                       & 0.403                                       & 0.431                                       & 0.406                                       & 0.436                                       & 0.405 & 0.434                                 & \textcolor{red}{\textbf{0.379}}       & \textcolor{red}{\textbf{0.422}}       & 0.426                                       & 0.451                                       & 0.462         & 0.468        & 0.605 & 0.551                              & 0.463         & 0.474         \\
\multirow{-5}{*}{\rotatebox{90}{ETTh2}}       & Avg.                 & 0.337          & 0.388                                       & 0.341                                       & 0.391                                       & 0.351                                       & 0.386          & 0.354                                       & 0.389                                       & 0.361 & 0.396                                 & \textcolor{red}{\textbf{0.330}}       & \textcolor{red}{\textbf{0.379}}       & 0.355                                       & 0.398                                       & 0.414         & 0.427        & 0.431 & 0.447                              & 0.437         & 0.449         \\ \hline
                              & 96                   & \textcolor{red}{\textbf{0.279}}       & \textcolor{red}{\textbf{0.329}}       & 0.304                                       & 0.346                                       & 0.284          & 0.332          & 0.300                                       & 0.340                                       & 0.291 & 0.341                                 & 0.290                                       & 0.342                                       & 0.299                                       & 0.348                                       & 0.338         & 0.375        & 0.299 & 0.343                              & 0.379         & 0.419         \\
                              & 192                  & \textcolor{red}{\textbf{0.317}}       & \textcolor{red}{\textbf{0.357}}       & 0.332                                       & 0.366                                       & 0.327          & 0.362          & 0.343                                       & 0.368                                       & 0.341 & 0.369                                 & 0.332                                       & 0.369                                       & 0.334                                       & 0.367                                       & 0.374         & 0.387        & 0.335 & 0.365                              & 0.426         & 0.441         \\
                              & 336                  & \textcolor{red}{\textbf{0.351}}       & 0.381          & 0.364                                       & 0.383                                       & 0.354          & 0.382                                       & 0.376                                       & 0.386                                       & 0.359 & \textcolor{red}{\textbf{0.379}} & 0.366                                       & 0.392                                       & 0.368                                       & 0.386                                       & 0.410         & 0.411        & 0.369 & 0.386                              & 0.445         & 0.459         \\
                              & 720                  & 0.411          & 0.415                                       & \textcolor{red}{\textbf{0.402}}       & \textcolor{red}{\textbf{0.410}}       & 0.411          & 0.415                                       & 0.431                                       & 0.416                                       & 0.433 & 0.419                                 & 0.416                                       & 0.420                                       & 0.417                                       & 0.414          & 0.478         & 0.450        & 0.425 & 0.421                              & 0.543         & 0.490         \\
\multirow{-5}{*}{\rotatebox{90}{ETTm1}}       & Avg.                 & \textcolor{red}{\textbf{0.340}}       & \textcolor{red}{\textbf{0.371}}       & 0.351                                       & 0.376                                       & 0.344          & 0.373          & 0.363                                       & 0.378                                       & 0.356 & 0.377                                 & 0.351                                       & 0.381                                       & 0.355                                       & 0.379                                       & 0.400         & 0.406        & 0.357 & 0.379                              & 0.448         & 0.452         \\ \hline
                              & 96                   & 0.172                                       & 0.260                                       & 0.160          & 0.250                                       & 0.174                                       & 0.262                                       & 0.163                                       & 0.249                                       & 0.162 & 0.248    & 0.165                                       & 0.255                                       & \textcolor{red}{\textbf{0.159}}       & \textcolor{red}{\textbf{0.247}}       & 0.187         & 0.267        & 0.167 & 0.260                              & 0.203         & 0.287         \\
                              & 192                  & 0.227                                       & 0.298                                       & 0.215          & 0.291          & 0.228                                       & 0.297                                       & 0.222                                       & 0.291          & 0.235 & 0.304                                 & 0.220                                       & 0.292                                       & \textcolor{red}{\textbf{0.214}}       & \textcolor{red}{\textbf{0.286}}       & 0.249         & 0.309        & 0.224 & 0.303                              & 0.269         & 0.328         \\
                              & 336                  & 0.272                                       & 0.327                                       & 0.270          & 0.325          & 0.281                                       & 0.337                                       & 0.273                                       & 0.327                                       & 0.280 & 0.329                                 & 0.274                                       & 0.329                                       & \textcolor{red}{\textbf{0.269}}       & \textcolor{red}{\textbf{0.322}}       & 0.321         & 0.351        & 0.281 & 0.342                              & 0.325         & 0.366         \\
                              & 720                  & 0.351          & 0.381                                       & \textcolor{red}{\textbf{0.348}}       & 0.378          & 0.384                                       & 0.410                                       & 0.357                                       & \textcolor{red}{\textbf{0.376}}       & 0.366 & 0.382                                 & 0.362                                       & 0.385                                       & 0.363                                       & 0.382                                       & 0.408         & 0.403        & 0.397 & 0.421                              & 0.421         & 0.415         \\
\multirow{-5}{*}{\rotatebox{90}{ETTm2}}       & Avg.                 & 0.256                                       & 0.317                                       & \textcolor{red}{\textbf{0.248}}       & 0.311                                       & 0.267                                       & 0.327                                       & 0.254                                       & 0.311          & 0.261 & 0.316                                 & 0.255                                       & 0.315                                       & 0.251          & \textcolor{red}{\textbf{0.309}}       & 0.291         & 0.333        & 0.267 & 0.332                              & 0.305         & 0.349         \\ \hline
                              & 24                   & 1.409          & \textcolor{red}{{ \textbf{0.754}}} & --                                           & --                                           & 1.613                                       & 0.834                                       & 1.869                                       & 0.823                                       & 1.792 & 0.807                                 & \textcolor{red}{\textbf{1.319}}       & \textcolor{red}{{ \textbf{0.754}}} & 2.255                                           & 1.017                                           & 2.317         & 0.934        & 2.215 & 1.081                              & 3.228         & 1.260         \\
                              & 36                   & \textcolor{red}{\textbf{1.290}}       & \textcolor{red}{\textbf{0.745}}       & --                                           & --                                           & 1.316          & 0.750          & 1.853                                       & 0.854                                       & 1.833 & 0.833                                 & 1.430                                       & 0.834                                       & 2.121                                           & 0.950                                           & 1.972         & 0.920        & 1.963 & 0.963                              & 2.679         & 1.080         \\
                              & 48                   & \textcolor{red}{\textbf{1.499}}       & \textcolor{red}{\textbf{0.810}}       & --                                           & --                                           & 1.548          & 0.818                                       & 1.886                                       & 0.855                                       & 2.269 & 1.012                                 & 1.553                                       & 0.815          & 2.187                                           & 1.007                                           & 2.238         & 0.940        & 2.130 & 1.024                              & 2.622         & 1.078         \\
                              & 60                   & \textcolor{red}{\textbf{1.428}}       & \textcolor{red}{\textbf{0.773}}       & --                                           & --                                           & 1.450          & 0.783          & 1.877                                       & 0.877                                       & 2.177 & 0.925                                 & 1.470                                       & 0.788                                       & 2.185                                           & 0.997                                           & 2.027         & 0.928        & 2.368 & 1.096                              & 2.857         & 1.157         \\
\multirow{-5}{*}{\rotatebox{90}{Illness}}     & Avg.                 & \textcolor{red}{\textbf{1.407}}       & \textcolor{red}{\textbf{0.771}}       & --                                           & --                                           & 1.482                                       & 0.796          & 1.871                                       & 0.852                                       & 2.018 & 0.894                                 & 1.443          & 0.798                                       & 2.187                                           & 0.992                                           & 2.139         & 0.931        & 2.169 & 1.041                              & 2.847         & 1.144         \\ \hline
                              & 96                   & \textcolor{red}{\textbf{0.126}}       & \textcolor{red}{\textbf{0.213}}       & 0.142                                       & 0.245                                       & 0.127          & 0.217          & 0.141                                       & 0.239                                       & 0.137 & 0.233                                 & 0.129                                       & 0.222                                       & 0.128                                       & 0.223                                       & 0.168         & 0.272        & 0.140 & 0.237                              & 0.193         & 0.308         \\
                              & 192                  & 0.145          & \textcolor{red}{{ \textbf{0.237}}} & 0.157                                       & 0.260                                       & 0.148                                       & \textcolor{red}{{ \textbf{0.237}}} & 0.158                                       & 0.253                                       & 0.152 & 0.247                                 & 0.157                                       & 0.240                                       & \textcolor{red}{\textbf{0.144}}       & \textcolor{red}{{ \textbf{0.237}}} & 0.184         & 0.289        & 0.153 & 0.249                              & 0.201         & 0.315         \\
                              & 336                  & 0.162          & 0.254          & 0.174                                       & 0.276                                       & 0.163                                       & \textcolor{red}{\textbf{0.253}}       & 0.172                                       & 0.266                                       & 0.169 & 0.267                                 & 0.163                                       & 0.259                                       & \textcolor{red}{\textbf{0.160}}       & 0.254          & 0.198         & 0.300        & 0.169 & 0.267                              & 0.214         & 0.329         \\
                              & 720                  & \textcolor{red}{{ \textbf{0.197}}} & \textcolor{red}{\textbf{0.286}}       & 0.214                                       & 0.308                                       & 0.199                                       & 0.293                                       & 0.207                                       & 0.293                                       & 0.200 & 0.290                                 & \textcolor{red}{{ \textbf{0.197}}} & 0.290                                       & 0.198                                       & 0.287          & 0.220         & 0.320        & 0.203 & 0.301                              & 0.246         & 0.355         \\
\multirow{-5}{*}{\rotatebox{90}{Electricity}} & Avg.                 & \textcolor{red}{{ \textbf{0.158}}} & \textcolor{red}{\textbf{0.248}}       & 0.172                                       & 0.272                                       & 0.159                                       & 0.250          & 0.170                                       & 0.263                                       & 0.165 & 0.259                                 & 0.162                                       & 0.253                                       & \textcolor{red}{{ \textbf{0.158}}} & 0.250                                       & 0.193         & 0.295        & 0.166 & 0.264                              & 0.214         & 0.327         \\ \hline
                              & 96                   & \textcolor{red}{\textbf{0.143}}       & 0.195                                       & 0.148                                       & 0.200                                       & 0.146          & 0.191          & 0.148                                       & \textcolor{red}{\textbf{0.188}}       & 0.155 & 0.199                                 & 0.149                                       & 0.198                                       & 0.167                                       & 0.221                                       & 0.172         & 0.220        & 0.176 & 0.237                              & 0.217         & 0.296         \\
                              & 192                  & \textcolor{red}{\textbf{0.187}}       & 0.242                                       & 0.193                                       & 0.240                                       & 0.194                                       & 0.238          & 0.192          & \textcolor{red}{\textbf{0.230}}       & 0.223 & 0.261                                 & 0.194                                       & 0.241                                       & 0.212                                       & 0.258                                       & 0.219         & 0.261        & 0.220 & 0.282                              & 0.276         & 0.336         \\
                              & 336                  & \textcolor{red}{\textbf{0.237}}       & \textcolor{red}{{ \textbf{0.273}}} & 0.243          & 0.281                                       & 0.243          & 0.275                                       & 0.246                                       & \textcolor{red}{{ \textbf{0.273}}} & 0.251 & 0.279                                 & 0.245                                       & 0.282                                       & 0.260                                       & 0.293                                       & 0.280         & 0.306        & 0.265 & 0.319                              & 0.339         & 0.380         \\
                              & 720                  & \textcolor{red}{\textbf{0.302}}       & \textcolor{red}{\textbf{0.315}}       & 0.312          & 0.332                                       & 0.318                                       & 0.328          & 0.320                                       & 0.328          & 0.345 & 0.342                                 & 0.314                                       & 0.334                                       & 0.328                                       & 0.339                                       & 0.365         & 0.359        & 0.333 & 0.362                              & 0.403         & 0.428         \\
\multirow{-5}{*}{\rotatebox{90}{Weather}}    & Avg.                 & \textcolor{red}{\textbf{0.217}}       & 0.256          & 0.224          & 0.263                                       & 0.225                                       & 0.258                                       & 0.227                                       & \textcolor{red}{\textbf{0.255}}       & 0.244 & 0.270                                 & 0.226                                       & 0.264                                       & 0.242                                       & 0.278                                       & 0.259         & 0.287        & 0.249 & 0.300                              & 0.309         & 0.360         \\ \hline
                              & 96                   & \textcolor{red}{\textbf{0.344}}       & 0.237          & 0.393                                       & 0.290                                       & 0.346          & \textcolor{red}{\textbf{0.232}}       & 0.396                                       & 0.264                                       & 0.392 & 0.267                                 & 0.360                                       & 0.249                                       & 0.397                                       & 0.278                                       & 0.593         & 0.321        & 0.410 & 0.282                              & 0.587         & 0.366         \\
                              & 192                  & \textcolor{red}{\textbf{0.363}}       & 0.249          & 0.405                                       & 0.296                                       & 0.376          & \textcolor{red}{\textbf{0.245}}       & 0.412                                       & 0.268                                       & 0.409 & 0.271                                 & 0.379                                       & 0.256                                       & 0.411                                       & 0.283                                       & 0.617         & 0.336        & 0.423 & 0.287                              & 0.604         & 0.373         \\
                              & 336                  & \textcolor{red}{\textbf{0.387}}       & 0.256          & 0.420                                       & 0.305                                       & 0.389          & \textcolor{red}{\textbf{0.252}}       & 0.421                                       & 0.273                                       & 0.434 & 0.296                                 & 0.392                                       & 0.264                                       & 0.424                                       & 0.289                                       & 0.629         & 0.336        & 0.436 & 0.296                              & 0.621         & 0.383         \\
                              & 720                  & 0.433                                       & \textcolor{red}{\textbf{0.284}}       & 0.459                                       & 0.323                                       & \textcolor{red}{{ \textbf{0.432}}} & 0.293                                       & 0.455                                       & 0.291                                       & 0.451 & 0.291                                 & \textcolor{red}{{ \textbf{0.432}}} & 0.286          & 0.450                                       & 0.305                                       & 0.640         & 0.350        & 0.466 & 0.315                              & 0.626         & 0.382         \\
\multirow{-5}{*}{\rotatebox{90}{Traffic}}     & Avg.                 & \textcolor{red}{\textbf{0.382}}       & 0.257          & 0.419                                       & 0.304                                       & 0.386          & \textcolor{red}{\textbf{0.256}}       & 0.421                                       & 0.274                                       & 0.422 & 0.281                                 & 0.391                                       & 0.264                                       & 0.421                                       & 0.289                                       & 0.620         & 0.336        & 0.434 & 0.295                              & 0.610         & 0.376         \\ \hline
\multicolumn{2}{l|}{\textbf{\# Wins}}                            & \multicolumn{2}{c|}{\textbf{\textcolor{red}{43}}}                                                                      & \multicolumn{2}{c|}{9}                                                                      & \multicolumn{2}{c|}{9}                                                                      & \multicolumn{2}{c|}{7}                                                                      & \multicolumn{2}{c|}{1}                          & \multicolumn{2}{c|}{9}                                                                      & \multicolumn{2}{c|}{11}                                                                      & \multicolumn{2}{c|}{0}         & \multicolumn{2}{c|}{0}                       & \multicolumn{2}{c}{0}         \\
% Avg. &  & \\
\bottomrule[1pt]
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cccc|cccccccccccccccccccccccccccc}
\toprule[1pt]
                              & Model  & \multicolumn{2}{c}{\methodb}                                            & \multicolumn{2}{c|}{\methoda}                                 & \multicolumn{2}{c}{Time-VLM}                                                              & \multicolumn{2}{c}{VisionTS}                                                   & \multicolumn{2}{c}{Time-LLM}                  & \multicolumn{2}{c}{GPT4TS}                                                                & \multicolumn{2}{c}{CALF}                   & \multicolumn{2}{c}{CycleNet}                                                              & \multicolumn{2}{c}{PatchTST}                                                              & \multicolumn{2}{c}{TimesNet} & \multicolumn{2}{c}{DLinear} & \multicolumn{2}{c}{FEDformer} & \multicolumn{2}{c}{Autoformer} & \multicolumn{2}{c}{Stationary} & \multicolumn{2}{c}{ETSformer} & \multicolumn{2}{c}{Informer} \\\midrule
                              & Metric & MSE                                         & MAE                                         & MSE                                   & MAE                                   & MSE                                         & MAE                                         & MSE                                         & MAE                                         & MSE   & MAE                                   & MSE                                         & MAE                                         & MSE   & MAE                                & MSE                                         & MAE                                         & MSE                                         & MAE                                         & MSE           & MAE          & MSE          & MAE          & MSE           & MAE           & MSE            & MAE           & MSE            & MAE           & MSE           & MAE           & MSE           & MAE          \\
                              & 96     & {{ 0.354}}          & 0.389                                       & \textcolor{red}{\textbf{0.350}} & 0.388                                 & 0.361                                       & \textcolor{red}{{ \textbf{0.386}}} & 0.355                                       & \textcolor{red}{{ \textbf{0.386}}} & 0.376 & 0.402                                 & 0.370                                       & 0.389                                       & 0.370 & 0.393                              & 0.374                                       & 0.396                                       & 0.370                                       & 0.399                                       & 0.384         & 0.402        & 0.375        & 0.399        & 0.376         & 0.419         & 0.449          & 0.459         & 0.513          & 0.491         & 0.494         & 0.479         & 0.865         & 0.713        \\
                              & 192    & \textcolor{red}{\textbf{0.393}}       & \textcolor{red}{\textbf{0.405}}       & 0.399                                 & 0.420                                 & 0.397                                       & 0.415                                       & {{ 0.395}}          & {{ 0.407}}          & 0.407 & 0.421                                 & 0.412                                       & 0.413                                       & 0.429 & 0.426                              & 0.406                                       & 0.415                                       & 0.413                                       & 0.421                                       & 0.436         & 0.429        & 0.405        & 0.416        & 0.420         & 0.448         & 0.500          & 0.482         & 0.534          & 0.504         & 0.538         & 0.504         & 1.008         & 0.792        \\
                              & 336    & \textcolor{red}{\textbf{0.387}}       & \textcolor{red}{\textbf{0.413}}       & {{ 0.399}}    & {{ 0.415}}    & 0.420                                       & 0.421                                       & 0.419                                       & 0.421                                       & 0.430 & 0.438                                 & 0.448                                       & 0.431                                       & 0.451 & 0.440                              & 0.431                                       & 0.430                                       & 0.422                                       & 0.436                                       & 0.491         & 0.469        & 0.439        & 0.416        & 0.459         & 0.465         & 0.521          & 0.496         & 0.588          & 0.535         & 0.574         & 0.521         & 1.107         & 0.809        \\
                              & 720    & 0.445                                       & {{ 0.450}}          & 0.472                                 & 0.479                                 & \textcolor{red}{{ \textbf{0.441}}} & 0.458                                       & 0.458                                       & 0.460                                       & 0.457 & 0.468                                 & \textcolor{red}{{ \textbf{0.441}}} & \textcolor{red}{\textbf{0.449}}       & 0.476 & 0.466                              & 0.450                                       & 0.464                                       & 0.447                                       & 0.466                                       & 0.521         & 0.500        & 0.472        & 0.490        & 0.506         & 0.507         & 0.514          & 0.512         & 0.643          & 0.616         & 0.562         & 0.535         & 1.181         & 0.865        \\
\multirow{-5}{*}{\rotatebox{90}{ETTh1}}       & Avg.   & \textcolor{red}{\textbf{0.395}}       & \textcolor{red}{\textbf{0.414}}       & 0.405                                 & 0.426                                 & {{ 0.405}}          & 0.420                                       & 0.407                                       & {{ 0.419}}          & 0.418 & 0.432                                 & 0.418                                       & 0.421                                       & 0.432 & 0.431                              & 0.415                                       & 0.426                                       & 0.413                                       & 0.431                                       & 0.458         & 0.450        & 0.423        & 0.430        & 0.440         & 0.460         & 0.496          & 0.487         & 0.570          & 0.537         & 0.542         & 0.510         & 1.040         & 0.795        \\\midrule
                              & 96     & 0.294                                       & 0.349                                       & 0.286                                 & 0.360                                 & \textcolor{red}{\textbf{0.267}}       & {{ 0.335}}          & 0.288                                       & \textcolor{red}{\textbf{0.334}}       & 0.286 & 0.346                                 & 0.280                                       & {{ 0.335}}          & 0.284 & 0.336                              & 0.279                                       & 0.341                                       & {{ 0.274}}          & 0.336                                       & 0.340         & 0.374        & 0.289        & 0.353        & 0.358         & 0.397         & 0.346          & 0.388         & 0.476          & 0.458         & 0.340         & 0.391         & 3.755         & 1.525        \\
                              & 192    & 0.339                                       & 0.395                                       & {{ 0.331}}    & 0.387                                 & \textcolor{red}{\textbf{0.326}}       & \textcolor{red}{\textbf{0.373}}       & 0.349                                       & 0.380                                       & 0.361 & 0.391                                 & 0.348                                       & 0.380                                       & 0.353 & {{ 0.378}} & 0.342                                       & 0.385                                       & 0.339                                       & 0.379                                       & 0.402         & 0.414        & 0.383        & 0.418        & 0.429         & 0.439         & 0.456          & 0.452         & 0.512          & 0.493         & 0.430         & 0.439         & 5.602         & 1.931        \\
                              & 336    & {{ 0.322}}          & 0.384                                       & \textcolor{red}{\textbf{0.309}} & \textcolor{red}{\textbf{0.378}} & 0.357                                       & 0.406                                       & 0.364                                       & 0.398                                       & 0.390 & 0.414                                 & 0.380                                       & 0.405                                       & 0.361 & 0.394                              & 0.371                                       & 0.413                                       & 0.329                                       & {{ 0.380}}          & 0.452         & 0.452        & 0.448        & 0.465        & 0.496         & 0.487         & 0.482          & 0.486         & 0.552          & 0.551         & 0.485         & 0.479         & 4.721         & 1.835        \\
                              & 720    & {{ 0.392}}          & {{ 0.425}}          & 0.430                                 & 0.462                                 & 0.412                                       & 0.449                                       & 0.403                                       & 0.431                                       & 0.405 & 0.434                                 & 0.406                                       & 0.436                                       & 0.406 & 0.428                              & 0.426                                       & 0.451                                       & \textcolor{red}{\textbf{0.379}}       & \textcolor{red}{\textbf{0.422}}       & 0.462         & 0.468        & 0.605        & 0.551        & 0.463         & 0.474         & 0.515          & 0.511         & 0.562          & 0.560         & 0.500         & 0.497         & 3.647         & 1.625        \\
\multirow{-5}{*}{\rotatebox{90}{ETTh2}}       & Avg.   & {{ 0.337}}          & 0.388                                       & 0.339                                 & 0.397                                 & 0.341                                       & 0.391                                       & 0.351                                       & 0.386                                       & 0.361 & 0.396                                 & 0.354                                       & 0.389                                       & 0.351 & {{ 0.384}} & 0.355                                       & 0.398                                       & \textcolor{red}{\textbf{0.330}}       & \textcolor{red}{\textbf{0.379}}       & 0.414         & 0.427        & 0.431        & 0.447        & 0.437         & 0.449         & 0.450          & 0.459         & 0.526          & 0.516         & 0.439         & 0.452         & 4.431         & 1.729        \\\midrule
                              & 96     & \textcolor{red}{\textbf{0.279}}       & \textcolor{red}{\textbf{0.329}}       & 0.296                                 & 0.349                                 & 0.304                                       & 0.346                                       & {{ 0.284}}          & {{ 0.332}}          & 0.291 & 0.341                                 & 0.300                                       & 0.340                                       & 0.323 & 0.350                              & 0.299                                       & 0.348                                       & 0.290                                       & 0.342                                       & 0.338         & 0.375        & 0.299        & 0.343        & 0.379         & 0.419         & 0.505          & 0.475         & 0.386          & 0.398         & 0.375         & 0.398         & 0.672         & 0.571        \\
                              & 192    & \textcolor{red}{\textbf{0.317}}       & \textcolor{red}{\textbf{0.357}}       & 0.328                                 & 0.370                                 & 0.332                                       & 0.366                                       & {{ 0.327}}          & {{ 0.362}}          & 0.341 & 0.369                                 & 0.343                                       & 0.368                                       & 0.375 & 0.376                              & 0.334                                       & 0.367                                       & 0.332                                       & 0.369                                       & 0.374         & 0.387        & 0.335        & 0.365        & 0.426         & 0.441         & 0.553          & 0.496         & 0.459          & 0.444         & 0.408         & 0.410         & 0.795         & 0.669        \\
                              & 336    & \textcolor{red}{\textbf{0.351}}       & {{ 0.381}}          & 0.369                                 & 0.393                                 & 0.364                                       & 0.383                                       & {{ 0.354}}          & 0.382                                       & 0.359 & \textcolor{red}{\textbf{0.379}} & 0.376                                       & 0.386                                       & 0.411 & 0.401                              & 0.368                                       & 0.386                                       & 0.366                                       & 0.392                                       & 0.410         & 0.411        & 0.369        & 0.386        & 0.445         & 0.459         & 0.621          & 0.537         & 0.495          & 0.464         & 0.435         & 0.428         & 1.212         & 0.871        \\
                              & 720    & 0.411                                       & 0.415                                       & \textcolor{red}{\textbf{0.401}} & {{ 0.414}}    & {{ 0.402}}          & \textcolor{red}{\textbf{0.410}}       & 0.411                                       & 0.415                                       & 0.433 & 0.419                                 & 0.431                                       & 0.416                                       & 0.476 & 0.438                              & 0.417                                       & {{ 0.414}}          & 0.416                                       & 0.420                                       & 0.478         & 0.450        & 0.425        & 0.421        & 0.543         & 0.490         & 0.671          & 0.561         & 0.585          & 0.516         & 0.499         & 0.462         & 1.166         & 0.823        \\
\multirow{-5}{*}{\rotatebox{90}{ETTm1}}       & Avg.   & \textcolor{red}{\textbf{0.340}}       & \textcolor{red}{\textbf{0.371}}       & 0.349                                 & 0.382                                 & 0.351                                       & 0.376                                       & {{ 0.344}}          & {{ 0.373}}          & 0.356 & 0.377                                 & 0.363                                       & 0.378                                       & 0.396 & 0.391                              & 0.355                                       & 0.379                                       & 0.351                                       & 0.381                                       & 0.400         & 0.406        & 0.357        & 0.379        & 0.448         & 0.452         & 0.588          & 0.517         & 0.481          & 0.456         & 0.429         & 0.425         & 0.961         & 0.734        \\\midrule
                              & 96     & 0.172                                       & 0.260                                       & 0.164                                 & 0.254                                 & {{ 0.160}}          & 0.250                                       & 0.174                                       & 0.262                                       & 0.162 & {{ 0.248}}    & 0.163                                       & 0.249                                       & 0.177 & 0.255                              & \textcolor{red}{\textbf{0.159}}       & \textcolor{red}{\textbf{0.247}}       & 0.165                                       & 0.255                                       & 0.187         & 0.267        & 0.167        & 0.260        & 0.203         & 0.287         & 0.255          & 0.339         & 0.192          & 0.274         & 0.189         & 0.280         & 0.365         & 0.453        \\
                              & 192    & 0.227                                       & 0.298                                       & 0.217                                 & 0.293                                 & {{ 0.215}}          & {{ 0.291}}          & 0.228                                       & 0.297                                       & 0.235 & 0.304                                 & 0.222                                       & {{ 0.291}}          & 0.245 & 0.300                              & \textcolor{red}{\textbf{0.214}}       & \textcolor{red}{\textbf{0.286}}       & 0.220                                       & 0.292                                       & 0.249         & 0.309        & 0.224        & 0.303        & 0.269         & 0.328         & 0.281          & 0.340         & 0.280          & 0.339         & 0.253         & 0.319         & 0.533         & 0.563        \\
                              & 336    & 0.272                                       & 0.327                                       & 0.273                                 & 0.332                                 & {{ 0.270}}          & {{ 0.325}}          & 0.281                                       & 0.337                                       & 0.280 & 0.329                                 & 0.273                                       & 0.327                                       & 0.309 & 0.341                              & \textcolor{red}{\textbf{0.269}}       & \textcolor{red}{\textbf{0.322}}       & 0.274                                       & 0.329                                       & 0.321         & 0.351        & 0.281        & 0.342        & 0.325         & 0.366         & 0.339          & 0.372         & 0.334          & 0.361         & 0.314         & 0.357         & 1.363         & 0.887        \\
                              & 720    & {{ 0.351}}          & 0.381                                       & 0.362                                 & 0.393                                 & \textcolor{red}{\textbf{0.348}}       & {{ 0.378}}          & 0.384                                       & 0.410                                       & 0.366 & 0.382                                 & 0.357                                       & \textcolor{red}{\textbf{0.376}}       & 0.402 & 0.395                              & 0.363                                       & 0.382                                       & 0.362                                       & 0.385                                       & 0.408         & 0.403        & 0.397        & 0.421        & 0.421         & 0.415         & 0.433          & 0.432         & 0.417          & 0.413         & 0.414         & 0.413         & 3.379         & 1.338        \\
\multirow{-5}{*}{\rotatebox{90}{ETTm2}}       & Avg.   & 0.256                                       & 0.317                                       & 0.254                                 & 0.318                                 & \textcolor{red}{\textbf{0.248}}       & 0.311                                       & 0.267                                       & 0.327                                       & 0.261 & 0.316                                 & 0.254                                       & {{ 0.311}}          & 0.283 & 0.323                              & {{ 0.251}}          & \textcolor{red}{\textbf{0.309}}       & 0.255                                       & 0.315                                       & 0.291         & 0.333        & 0.267        & 0.332        & 0.305         & 0.349         & 0.327          & 0.371         & 0.306          & 0.347         & 0.293         & 0.342         & 1.410         & 0.810        \\\midrule
                              & 24     & {{ 1.409}}          & \textcolor{red}{{ \textbf{0.754}}} & 1.638                                 & 0.838                                 & -                                           & -                                           & 1.613                                       & 0.834                                       & 1.792 & 0.807                                 & 1.869                                       & 0.823                                       & 1.460     & 0.788                                  & 2.255                                           & 1.017                                           & \textcolor{red}{\textbf{1.319}}       & \textcolor{red}{{ \textbf{0.754}}} & 2.317         & 0.934        & 2.215        & 1.081        & 3.228         & 1.260         & 3.483          & 1.287         & 2.294          & 0.945         & 2.527         & 1.020         & 5.764         & 1.677        \\
                              & 36     & \textcolor{red}{\textbf{1.290}}       & \textcolor{red}{\textbf{0.745}}       & 1.323                                 & 0.753                                 & -                                           & -                                           & {{ 1.316}}          & {{ 0.750}}          & 1.833 & 0.833                                 & 1.853                                       & 0.854                                       & 1.573     & 0.837                                  & 2.121                                          & 0.950                                          & 1.430                                       & 0.834                                       & 1.972         & 0.920        & 1.963        & 0.963        & 2.679         & 1.080         & 3.103          & 1.148         & 1.825          & 0.848         & 2.615         & 1.007         & 4.755         & 1.467        \\
                              & 48     & \textcolor{red}{\textbf{1.499}}       & \textcolor{red}{\textbf{0.810}}       & 1.644                                 & 0.851                                 & -                                           & -                                           & {{ 1.548}}          & 0.818                                       & 2.269 & 1.012                                 & 1.886                                       & 0.855                                       & 1.784     & 0.890                                  & 2.187                                           & 1.007                                          & 1.553                                       & {{ 0.815}}          & 2.238         & 0.940        & 2.130        & 1.024        & 2.622         & 1.078         & 2.669          & 1.085         & 2.010          & 0.900         & 2.359         & 0.972         & 4.763         & 1.469        \\
                              & 60     & \textcolor{red}{\textbf{1.428}}       & \textcolor{red}{\textbf{0.773}}       & 1.473                                 & 0.810                                 & -                                           & -                                           & {{ 1.450}}          & {{ 0.783}}          & 2.177 & 0.925                                 & 1.877                                       & 0.877                                       & 1.982     & 0.962                                  & 2.185                                           & 0.997                                           & 1.470                                       & 0.788                                       & 2.027         & 0.928        & 2.368        & 1.096        & 2.857         & 1.157         & 2.770          & 1.125         & 2.178          & 0.963         & 2.487         & 1.016         & 5.264         & 1.564        \\
\multirow{-5}{*}{\rotatebox{90}{Illness}}     & Avg.   & \textcolor{red}{\textbf{1.407}}       & \textcolor{red}{\textbf{0.771}}       & 1.520                                 & 0.813                                 & -                                           & -                                           & 1.482                                       & {{ 0.796}}          & 2.018 & 0.894                                 & 1.871                                       & 0.852                                       & 1.700     & 0.869                                  & 2.187                                           & 0.992                                           & {{ 1.443}}          & 0.798                                       & 2.139         & 0.931        & 2.169        & 1.041        & 2.847         & 1.144         & 3.006          & 1.161         & 2.077          & 0.914         & 2.497         & 1.004         & 5.137         & 1.544        \\\midrule
                              & 96     & \textcolor{red}{\textbf{0.126}}       & \textcolor{red}{\textbf{0.213}}       & 0.165                                 & 0.267                                 & 0.142                                       & 0.245                                       & {{ 0.127}}          & {{ 0.217}}          & 0.137 & 0.233                                 & 0.141                                       & 0.239                                       & 0.147 & 0.240                              & 0.128                                       & 0.223                                       & 0.129                                       & 0.222                                       & 0.168         & 0.272        & 0.140        & 0.237        & 0.193         & 0.308         & 0.201          & 0.317         & 0.169          & 0.273         & 0.187         & 0.304         & 0.274         & 0.368        \\
                              & 192    & {{ 0.145}}          & \textcolor{red}{{ \textbf{0.237}}} & 0.172                                 & 0.276                                 & 0.157                                       & 0.260                                       & 0.148                                       & \textcolor{red}{{ \textbf{0.237}}} & 0.152 & 0.247                                 & 0.158                                       & 0.253                                       & 0.163 & 0.254                              & \textcolor{red}{\textbf{0.144}}       & \textcolor{red}{{ \textbf{0.237}}} & 0.157                                       & 0.240                                       & 0.184         & 0.289        & 0.153        & 0.249        & 0.201         & 0.315         & 0.222          & 0.334         & 0.182          & 0.286         & 0.199         & 0.315         & 0.296         & 0.386        \\
                              & 336    & {{ 0.162}}          & {{ 0.254}}          & 0.190                                 & 0.296                                 & 0.174                                       & 0.276                                       & 0.163                                       & \textcolor{red}{\textbf{0.253}}       & 0.169 & 0.267                                 & 0.172                                       & 0.266                                       & 0.178 & 0.270                              & \textcolor{red}{\textbf{0.160}}       & {{ 0.254}}          & 0.163                                       & 0.259                                       & 0.198         & 0.300        & 0.169        & 0.267        & 0.214         & 0.329         & 0.231          & 0.338         & 0.200          & 0.304         & 0.212         & 0.329         & 0.300         & 0.394        \\
                              & 720    & \textcolor{red}{{ \textbf{0.197}}} & \textcolor{red}{\textbf{0.286}}       & 0.242                                 & 0.344                                 & 0.214                                       & 0.308                                       & 0.199                                       & 0.293                                       & 0.200 & 0.290                                 & 0.207                                       & 0.293                                       & 0.215 & 0.300                              & 0.198                                       & {{ 0.287}}          & \textcolor{red}{{ \textbf{0.197}}} & 0.290                                       & 0.220         & 0.320        & 0.203        & 0.301        & 0.246         & 0.355         & 0.254          & 0.361         & 0.222          & 0.321         & 0.233         & 0.345         & 0.373         & 0.439        \\
\multirow{-5}{*}{\rotatebox{90}{Electricity}} & Avg.   & \textcolor{red}{{ \textbf{0.158}}} & \textcolor{red}{\textbf{0.248}}       & 0.192                                 & 0.296                                 & 0.172                                       & 0.272                                       & 0.159                                       & {{ 0.250}}          & 0.165 & 0.259                                 & 0.170                                       & 0.263                                       & 0.176 & 0.266                              & \textcolor{red}{{ \textbf{0.158}}} & 0.250                                       & 0.162                                       & 0.253                                       & 0.193         & 0.295        & 0.166        & 0.264        & 0.214         & 0.327         & 0.227          & 0.338         & 0.193          & 0.296         & 0.208         & 0.323         & 0.311         & 0.397        \\\midrule
                              & 96     & \textcolor{red}{\textbf{0.143}}       & 0.195                                       & 0.168                                 & 0.218                                 & 0.148                                       & 0.200                                       & {{ 0.146}}          & {{ 0.191}}          & 0.155 & 0.199                                 & 0.148                                       & \textcolor{red}{\textbf{0.188}}       & 0.168 & 0.207                              & 0.167                                       & 0.221                                       & 0.149                                       & 0.198                                       & 0.172         & 0.220        & 0.176        & 0.237        & 0.217         & 0.296         & 0.266          & 0.336         & 0.173          & 0.223         & 0.197         & 0.281         & 0.300         & 0.384        \\
                              & 192    & \textcolor{red}{\textbf{0.187}}       & 0.242                                       & 0.220                                 & 0.259                                 & 0.193                                       & 0.240                                       & 0.194                                       & {{ 0.238}}          & 0.223 & 0.261                                 & {{ 0.192}}          & \textcolor{red}{\textbf{0.230}}       & 0.216 & 0.251                              & 0.212                                       & 0.258                                       & 0.194                                       & 0.241                                       & 0.219         & 0.261        & 0.220        & 0.282        & 0.276         & 0.336         & 0.307          & 0.367         & 0.245          & 0.285         & 0.237         & 0.312         & 0.598         & 0.544        \\
                              & 336    & \textcolor{red}{\textbf{0.237}}       & \textcolor{red}{{ \textbf{0.273}}} & 0.267                                 & 0.304                                 & {{ 0.243}}          & 0.281                                       & {{ 0.243}}          & 0.275                                       & 0.251 & 0.279                                 & 0.246                                       & \textcolor{red}{{ \textbf{0.273}}} & 0.271 & 0.292                              & 0.260                                       & 0.293                                       & 0.245                                       & 0.282                                       & 0.280         & 0.306        & 0.265        & 0.319        & 0.339         & 0.380         & 0.359          & 0.395         & 0.321          & 0.338         & 0.298         & 0.353         & 0.578         & 0.523        \\
                              & 720    & \textcolor{red}{\textbf{0.302}}       & \textcolor{red}{\textbf{0.315}}       & 0.322                                 & 0.343                                 & {{ 0.312}}          & 0.332                                       & 0.318                                       & {{ 0.328}}          & 0.345 & 0.342                                 & 0.320                                       & {{ 0.328}}          & 0.350 & 0.345                              & 0.328                                       & 0.339                                       & 0.314                                       & 0.334                                       & 0.365         & 0.359        & 0.333        & 0.362        & 0.403         & 0.428         & 0.419          & 0.428         & 0.414          & 0.410         & 0.352         & 0.388         & 1.059         & 0.741        \\
\multirow{-5}{*}{\rotatebox{90}{Weather}}     & Avg.   & \textcolor{red}{\textbf{0.217}}       & {{ 0.256}}          & 0.244                                 & 0.281                                 & {{ 0.224}}          & 0.263                                       & 0.225                                       & 0.258                                       & 0.244 & 0.270                                 & 0.227                                       & \textcolor{red}{\textbf{0.255}}       & 0.251 & 0.274                              & 0.242                                       & 0.278                                       & 0.226                                       & 0.264                                       & 0.259         & 0.287        & 0.249        & 0.300        & 0.309         & 0.360         & 0.338          & 0.382         & 0.288          & 0.314         & 0.271         & 0.334         & 0.634         & 0.548        \\\midrule
                              & 96     & \textcolor{red}{\textbf{0.344}}       & {{ 0.237}}          & 0.362                                 & 0.253                                 & 0.393                                       & 0.290                                       & {{ 0.346}}          & \textcolor{red}{\textbf{0.232}}       & 0.392 & 0.267                                 & 0.396                                       & 0.264                                       & 0.416 & 0.274                              & 0.397                                       & 0.278                                       & 0.360                                       & 0.249                                       & 0.593         & 0.321        & 0.410        & 0.282        & 0.587         & 0.366         & 0.613          & 0.388         & 0.612          & 0.338         & 0.607         & 0.392         & 0.719         & 0.391        \\
                              & 192    & \textcolor{red}{\textbf{0.363}}       & {{ 0.249}}          & 0.385                                 & 0.263                                 & 0.405                                       & 0.296                                       & {{ 0.376}}          & \textcolor{red}{\textbf{0.245}}       & 0.409 & 0.271                                 & 0.412                                       & 0.268                                       & 0.430 & 0.276                              & 0.411                                       & 0.283                                       & 0.379                                       & 0.256                                       & 0.617         & 0.336        & 0.423        & 0.287        & 0.604         & 0.373         & 0.616          & 0.382         & 0.613          & 0.340         & 0.621         & 0.399         & 0.696         & 0.379        \\
                              & 336    & \textcolor{red}{\textbf{0.387}}       & {{ 0.256}}          & 0.396                                 & 0.262                                 & 0.420                                       & 0.305                                       & {{ 0.389}}          & \textcolor{red}{\textbf{0.252}}       & 0.434 & 0.296                                 & 0.421                                       & 0.273                                       & 0.451 & 0.286                              & 0.424                                       & 0.289                                       & 0.392                                       & 0.264                                       & 0.629         & 0.336        & 0.436        & 0.296        & 0.621         & 0.383         & 0.622          & 0.337         & 0.618          & 0.328         & 0.622         & 0.396         & 0.777         & 0.420        \\
                              & 720    & 0.433                                       & \textcolor{red}{\textbf{0.284}}       & 0.436                                 & 0.292                                 & 0.459                                       & 0.323                                       & \textcolor{red}{{ \textbf{0.432}}} & 0.293                                       & 0.451 & 0.291                                 & 0.455                                       & 0.291                                       & 0.478 & 0.301                              & 0.450                                       & 0.305                                       & \textcolor{red}{{ \textbf{0.432}}} & {{ 0.286}}          & 0.640         & 0.350        & 0.466        & 0.315        & 0.626         & 0.382         & 0.660          & 0.408         & 0.653          & 0.355         & 0.632         & 0.396         & 0.864         & 0.472        \\
\multirow{-5}{*}{\rotatebox{90}{Traffic}}     & Avg.   & \textcolor{red}{\textbf{0.382}}       & {{ 0.257}}          & 0.395                                 & 0.268                                 & 0.419                                       & 0.304                                       & {{ 0.386}}          & \textcolor{red}{\textbf{0.256}}       & 0.422 & 0.281                                 & 0.421                                       & 0.274                                       & 0.444 & 0.284                              & 0.421                                       & 0.289                                       & 0.391                                       & 0.264                                       & 0.620         & 0.336        & 0.434        & 0.295        & 0.610         & 0.376         & 0.628          & 0.379         & 0.624          & 0.340         & 0.621         & 0.396         & 0.764         & 0.416        \\\midrule
\multicolumn{2}{c|}{\# Wins}              & 
\multicolumn{2}{c}{\textbf{\textcolor{red}{41}}}                                                                     & \multicolumn{2}{c|}{4}                                                         & \multicolumn{2}{c}{8}                                                                     & \multicolumn{2}{c}{9}                                                                     & \multicolumn{2}{c}{1}                         & \multicolumn{2}{c}{7}                                                                     & \multicolumn{2}{c}{0}                      & \multicolumn{2}{c}{11}                                                                     & \multicolumn{2}{c}{8}                                                                     & \multicolumn{2}{c}{0}        & \multicolumn{2}{c}{0}       & \multicolumn{2}{c}{0}         & \multicolumn{2}{c}{0}          & \multicolumn{2}{c}{0}          & \multicolumn{2}{c}{0}         & \multicolumn{2}{c}{0}       \\ \bottomrule[1pt]
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule[1pt]
Segment   Length & 16    & 20    & \textbf{24}    & 28    & 32    & 36    & 40    & 44    & \textbf{48}    \\ \midrule
MSE              & 0.043 & 0.099 & 0.001 & 0.147 & 0.154 & 0.143 & 0.221 & 0.114 & 0.002 \\
MAE              & 0.177 & 0.257 & 0.024 & 0.342 & 0.347 & 0.315 & 0.408 & 0.289 & 0.045\\ \bottomrule[1pt]
\end{tabular}
